Investigating and Extending Homans' Social Exchange Theory with Large Language Model based Agents

Homans' Social Exchange Theory (SET) is widely recognized as a basic framework for understanding the formation and emergence of human civilizations and social structures. In social science, this theory is typically studied based on simple simulation experiments or real-world human studies, both of which either lack realism or are too expensive to control. In artificial intelligence, recent advances in large language models (LLMs) have shown promising capabilities in simulating human behaviors. Inspired by these insights, we adopt an interdisciplinary research perspective and propose using LLM-based agents to study Homans' SET. Specifically, we construct a virtual society composed of three LLM agents and have them engage in a social exchange game to observe their behaviors. Through extensive experiments, we found that Homans' SET is well validated in our agent society, demonstrating the consistency between the agent and human behaviors. Building on this foundation, we intentionally alter the settings of the agent society to extend the traditional Homans' SET, making it more comprehensive and detailed. To the best of our knowledge, this paper marks the first step in studying Homans' SET with LLM-based agents. More importantly, it introduces a novel and feasible research paradigm that bridges the fields of social science and computer science through LLM-based agents. Code is available at https://github.com/Paitesanshi/SET.

==> tex_fig/affinity_mean_10r.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategrey38}{RGB}{38,38,38}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
% axis line style={lightgrey204},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
% tick align=outside,
% title={Average Affinity Rating},
% x grid style={lightgrey204},
% xmajorgrids,
% xmajorticks=false,
% xmin=-0.5, xmax=10.5,
% xtick style={color=darkslategrey38},
% y grid style={lightgrey204},
% ylabel=\textcolor{darkslategrey38}{Mean Rating},
% ymajorgrids,
% ymajorticks=false,
% ymin=1.875, ymax=4.625,
% ytick style={color=darkslategrey38}
% ]
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204,
  font=\small
},
width=1.\textwidth,    % 设置宽度
    height=0.6\textwidth,  % 16:9比例
    axis line style={black},
    legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgrey204},
    tick align=outside,     % 刻度线向外
    xtick={0,2,4,6,8,10},
    % xticklabels={Initial,Flourishing,Endgame},
    xticklabel style={font=\footnotesize},
    y grid style={lightgrey204},
    xlabel=Round,
    xlabel style={font=\footnotesize},
    ylabel=Affinity Score,
   ylabel style={font=\footnotesize,
            inner sep=0pt,    % 减少标签和轴的距离
            yshift=-5pt       % 微调标签位置
        },
    ymajorgrids,
    ytick={2.0,2.5,3.0,3.5,4.0,4.5,5.0},
    yticklabel style={font=\footnotesize,
    /pgf/number format/.cd,
    fixed,
    precision=1,
    zerofill},
    ymin=2, ymax=5,
    xtick style={color=darkslategrey38},
    ytick style={color=darkslategrey38},
    enlarge x limits=0.1,
    enlarge y limits=0.1,
    grid=major,
    grid style={lightgrey204},
    tick style={color=darkslategrey38},
    axis lines=box,        % 保持完整边框
    x axis line style={black},
    y axis line style={black},
    % 控制刻度线的显示
    tick pos=left,         % y轴刻度线只在左侧显示
    xtick pos=bottom,      % x轴刻度线只在底部显示
    clip=false              % 裁剪超出的内容
]
\addplot [thick, steelblue76114176, mark=*, mark size=1.5, mark options={solid}]
table {%
0 3
1 3.5
2 3.5
3 3.5
4 3.5
5 4
6 4
7 4.5
8 4
9 3
10 3
};
\addlegendentry{Agent A}
\addplot [thick, peru22113282, mark=*, mark size=1.5, mark options={solid}]
table {%
0 3
1 3
2 3
3 3
4 3
5 3
6 3.5
7 4.5
8 4
9 3
10 2.5
};
\addlegendentry{Agent B}
\addplot [thick, mediumseagreen85168104, mark=*, mark size=1.5, mark options={solid}]
table {%
0 3
1 2
2 2
3 2.5
4 2.5
5 3
6 4
7 4
8 3.5
9 3.5
10 3
};
\addlegendentry{Agent C}

\draw [decorate, decoration={brace, amplitude=5pt},yshift=8pt] (axis cs:0,5) -- (axis cs:2,5) node [black,midway,yshift=10pt, font=\tiny] {\footnotesize Initial};
\draw [decorate, decoration={brace, amplitude=5pt},yshift=8pt] (axis cs:2,5) -- (axis cs:8,5) node [black,midway,yshift=10pt, font=\tiny,xshift=-1pt] {\footnotesize Thriving};
\draw [decorate, decoration={brace, amplitude=5pt},yshift=8pt] (axis cs:8,5) -- (axis cs:10,5) node [black,midway,yshift=10pt, font=\tiny,xshift=2pt] {\footnotesize Endgame};

\end{axis}

\end{tikzpicture}


==> tex_fig/ds.tex <==


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkslategrey38}{RGB}{38,38,38}
    \definecolor{darkslategrey66}{RGB}{66,66,66}
    \definecolor{lightgrey204}{RGB}{204,204,204}
    \definecolor{mediumseagreen56142132}{RGB}{56,142,132}
    
    \begin{axis}[
        width=1\textwidth,    % 设置宽度
        height=0.96\textwidth,  % 16:9比例
        axis line style={black},
        tick align=outside,     % 刻度线向外
        axis lines=box,         % 显示完整边框
        tick pos=left,          % y轴刻度线只在左侧
        xtick pos=bottom,       % x轴刻度线只在底部
        clip=true,              % 裁剪超出内容
        unbounded coords=jump,
        x grid style={lightgrey204},
        xlabel=Abundance Level,
        xlabel style={font=\footnotesize},
        xmajorticks=true,
        xmin=-0.59, xmax=3.59,
        xtick style={color=darkslategrey38},
        xtick={0,1,2,3},
        xticklabels={Scarce,Low,High,\hspace{8pt} Abundant},
        xticklabel style={font=\footnotesize,rotate=0},
       % xticklabel 4/.style={xshift=20pt, font=\scriptsize},
        y grid style={lightgrey204},
        ylabel=Acceptance Rate(\%),
        ylabel style={font=\footnotesize ,
            inner sep=0pt,    % 减少标签和轴的距离
            yshift=-5pt       % 微调标签位置
        },
        ymajorgrids,
        ytick={0,20,40,60},  % 添加y轴刻度
        yticklabel style={font=\footnotesize},
        ymin=0, ymax=80,
        ytick style={color=darkslategrey38},
        grid=major,
        grid style={lightgrey204},
        % yticklabel format={\pgfmathprintnumber{#1}},  % 格式化y轴标签
        every outer x axis line/.append style={black},
        every outer y axis line/.append style={black}
    ]
    
  \draw[draw=white,fill=mediumseagreen56142132,opacity=0.7] (axis cs:-0.4,0) rectangle (axis cs:0.4,71.304347826087);
\draw[draw=white,fill=mediumseagreen56142132,opacity=0.7] (axis cs:0.6,0) rectangle (axis cs:1.4,58.1395348837209);
\draw[draw=white,fill=mediumseagreen56142132,opacity=0.7] (axis cs:1.6,0) rectangle (axis cs:2.4,33.6231884057971);
\draw[draw=white,fill=mediumseagreen56142132,opacity=0.7] (axis cs:2.6,0) rectangle (axis cs:3.4,22.9651162790698);
\addplot [line width=0.9pt, darkslategrey66]
table {%
0 nan
0 nan
};
\addplot [line width=0.9pt, darkslategrey66]
table {%
1 nan
1 nan
};
\addplot [line width=0.9pt, darkslategrey66]
table {%
2 nan
2 nan
};
\addplot [line width=0.9pt, darkslategrey66]
table {%
3 nan
3 nan
};
\path [draw=black, semithick]
(axis cs:0,66.5311154292968)
--(axis cs:0,76.0775802228771);

\path [draw=black, semithick]
(axis cs:1,52.9262116653737)
--(axis cs:1,63.3528581020681);

\path [draw=black, semithick]
(axis cs:2,28.6380850776403)
--(axis cs:2,38.6082917339539);

\path [draw=black, semithick]
(axis cs:3,18.5202889931626)
--(axis cs:3,27.4099435649769);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 66.5311154292968
1 52.9262116653737
2 28.6380850776403
3 18.5202889931626
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 76.0775802228771
1 63.3528581020681
2 38.6082917339539
3 27.4099435649769
};
    \end{axis}
    
\end{tikzpicture}
    

==> tex_fig/human.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{85,168,104}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgrey204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgrey176},
% xlabel={Turn},
% xmajorgrids,
% xmin=9.5, xmax=20.5,
% xtick style={color=black},
% y grid style={darkgrey176},
% ylabel={Trade Volume},
% ymajorgrids,
% ymin=-2.44507934888324, ymax=22.4450793488832,
% ytick style={color=black}
% ]
\begin{axis}[
scale=0.9,           
width=1\textwidth,  % 减半宽度
height=0.6\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204,
    font=\small
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
tick label style={font=\small},
xlabel=Round,
xlabel style={font=\footnotesize},
xmajorgrids,
xmin=10, xmax=20,    % 保持原始坐标范围
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Exchange Value},
ylabel style={
    inner sep=0pt,    
    yshift=-8pt,
    font=\small
},
ymajorgrids,
ymin=-2.1, ymax=25,
ytick style={color=black}
]


% \path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
% (axis cs:10,10.4379028329949)
% --(axis cs:10,2.89543050033841)
% --(axis cs:11,2.44097391598956)
% --(axis cs:12,0.78104858350254)
% --(axis cs:13,-0.57)
% --(axis cs:14,3.93398699093814)
% --(axis cs:15,0.557057331354016)
% --(axis cs:16,0.373647281204232)
% --(axis cs:17,0.143398303341154)
% --(axis cs:18,-1.31370849898476)
% --(axis cs:19,0.143398303341154)
% --(axis cs:20,0.839753100530713)
% --(axis cs:20,5.16024689946929)
% --(axis cs:20,5.16024689946929)
% --(axis cs:19,8.52326836332551)
% --(axis cs:18,21.3137084989848)
% --(axis cs:17,8.52326836332551)
% --(axis cs:16,19.6263527187958)
% --(axis cs:15,8.77627600197932)
% --(axis cs:14,10.7326796757285)
% --(axis cs:13,4.57)
% --(axis cs:12,4.55228474983079)
% --(axis cs:11,9.55902608401044)
% --(axis cs:10,10.4379028329949)
% --cycle;
% \addlegendimage{area legend, draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2}
% \addlegendentry{Std}

% \addplot [thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
% table {%
% 10 6.66666666666667
% 11 6
% 12 2.66666666666667
% 13 2
% 14 7.33333333333333
% 15 4.66666666666667
% 16 10
% 17 4.33333333333333
% 18 10
% 19 4.33333333333333
% 20 3
% };
% \addlegendentry{Mean}





\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:10,4.91388579559131)
--(axis cs:10,2.41944753774202)
--(axis cs:11,2.55051025721682)
--(axis cs:12,2.18350341907227)
--(axis cs:13,3.08611420440869)
--(axis cs:14,3.7238576250846)
--(axis cs:15,5.67950620106143)
--(axis cs:16,5.83975310053071)
--(axis cs:17,3.19526214587564)
--(axis cs:18,3.05607971122405)
--(axis cs:19,1.34314575050762)
--(axis cs:20,-0.742036923630955)
--(axis cs:20,14.0753702569643)
--(axis cs:20,14.0753702569643)
--(axis cs:19,12.6568542494924)
--(axis cs:18,8.94392028877595)
--(axis cs:17,6.3880711874577)
--(axis cs:16,10.1602468994693)
--(axis cs:15,14.3204937989386)
--(axis cs:14,5.60947570824873)
--(axis cs:13,5.58055246225798)
--(axis cs:12,3.81649658092773)
--(axis cs:11,7.44948974278318)
--(axis cs:10,4.91388579559131)
--cycle;
% \addlegendimage{area legend, draw=steelblue31119180, fill=steelblue31119180, opacity=0.2}
% \addlegendentry{Breach Std}

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:10,10.4379028329949)
--(axis cs:10,2.89543050033841)
--(axis cs:11,2.44097391598956)
--(axis cs:12,0.78104858350254)
--(axis cs:13,-0.57)
--(axis cs:14,3.93398699093814)
--(axis cs:15,0.557057331354016)
--(axis cs:16,0.373647281204232)
--(axis cs:17,0.143398303341154)
--(axis cs:18,-1.31370849898476)
--(axis cs:19,0.143398303341154)
--(axis cs:20,0.839753100530713)
--(axis cs:20,5.16024689946929)
--(axis cs:20,5.16024689946929)
--(axis cs:19,8.52326836332551)
--(axis cs:18,21.3137084989848)
--(axis cs:17,8.52326836332551)
--(axis cs:16,19.6263527187958)
--(axis cs:15,8.77627600197932)
--(axis cs:14,10.7326796757285)
--(axis cs:13,4.57)
--(axis cs:12,4.55228474983079)
--(axis cs:11,9.55902608401044)
--(axis cs:10,10.4379028329949)
--cycle;
% \addlegendimage{area legend, draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2}
% \addlegendentry{Human Std}

\addplot [thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
10 3.66666666666667
11 5
12 3
13 4.33333333333333
14 4.66666666666667
15 10
16 8
17 4.66666666666667
18 6
19 7
20 6.66666666666667
};
\addlegendentry{Agent}
\addplot [thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
10 6.66666666666667
11 6
12 2.66666666666667
13 2
14 7.33333333333333
15 4.66666666666667
16 10
17 4.33333333333333
18 10
19 4.33333333333333
20 3
};
\addlegendentry{Human}





\end{axis}

\end{tikzpicture}


==> tex_fig/negative_impact.tex <==
\begin{tikzpicture}
    \definecolor{darkslategrey38}{RGB}{38,38,38}
    \definecolor{darkslategrey66}{RGB}{66,66,66}
    \definecolor{lightgrey204}{RGB}{204,204,204}
    \definecolor{firebrick2045117}{RGB}{204,51,17}
    
    \begin{axis}[
        width=1\textwidth,    % 设置宽度
        height=0.96\textwidth,    % 16:9比例
        axis line style={black},
        tick align=outside,      % 刻度线向外
        anchor=north,
        at={(0,1)}, 
        axis lines=box,          % 显示完整边框
        tick pos=left,           % y轴刻度线只在左侧
        xtick pos=bottom,        % x轴刻度线只在底部
        clip=true,               % 裁剪超出内容
        unbounded coords=jump,
        x grid style={lightgrey204},
        xlabel=Breach Value,
        xlabel style={font=\footnotesize},
        xmajorticks=true,
        xmin=-0.43, xmax=2.43,
        xtick style={color=darkslategrey38},
        xtick={0,1,2},
        xticklabels={0-5,5-10,10-15},
        xticklabel style={font=\footnotesize,rotate=0},
        y grid style={lightgrey204},
        ylabel=Exchange Value Change (\%),
        ylabel style={font=\footnotesize,
            inner sep=0pt,    % 减少标签和轴的距离
            yshift=-1pt       % 微调标签位置
        },
        ymajorgrids,
        ymin=-120, ymax=0,
        ytick={-120,-90,-60,-30,0},
        yticklabel style={font=\footnotesize},
        ytick style={color=darkslategrey38},
        grid=major,
        grid style={lightgrey204},
        every outer x axis line/.append style={black},
        every outer y axis line/.append style={black}
    ]
    
    % 绘制柱状图
    \draw[draw=white,fill=firebrick2045117,opacity=0.6] 
        (axis cs:-0.3,0) rectangle (axis cs:0.3,-33.3017084294457);
    \draw[draw=white,fill=firebrick2045117,opacity=0.6] 
        (axis cs:0.7,0) rectangle (axis cs:1.3,-65.1388888888889);
    \draw[draw=white,fill=firebrick2045117,opacity=0.6] 
        (axis cs:1.7,0) rectangle (axis cs:2.3,-100);
    
    % 误差线
    % \path [draw=darkslategrey38, semithick]
    %     (axis cs:0,-38.0549349367552) -- (axis cs:0,-28.5484819221361);
    % \path [draw=darkslategrey38, semithick]
    %     (axis cs:1,-79.1065317716095) -- (axis cs:1,-51.1712460061683);
    % \path [draw=darkslategrey38, semithick]
    %     (axis cs:2,-97) -- (axis cs:2,-100);
    \draw[darkslategrey38, semithick] (axis cs:-0.1,-38.0549349367552) -- (axis cs:0.1,-38.0549349367552);
    \draw[darkslategrey38, semithick] (axis cs:0,-38.0549349367552) -- (axis cs:0,-28.5484819221361);
    \draw[darkslategrey38, semithick] (axis cs:-0.1,-28.5484819221361) -- (axis cs:0.1,-28.5484819221361);
    
    \draw[darkslategrey38, semithick] (axis cs:0.9,-79.1065317716095) -- (axis cs:1.1,-79.1065317716095);
    \draw[darkslategrey38, semithick] (axis cs:1,-79.1065317716095) -- (axis cs:1,-51.1712460061683);
    \draw[darkslategrey38, semithick] (axis cs:0.9,-51.1712460061683) -- (axis cs:1.1,-51.1712460061683);
    
    \draw[darkslategrey38, semithick] (axis cs:1.9,-97) -- (axis cs:2.1,-97);
    \draw[darkslategrey38, semithick] (axis cs:2,-97) -- (axis cs:2,-100);
    \draw[darkslategrey38, semithick] (axis cs:1.9,-100) -- (axis cs:2.1,-100);
    
    % 百分比标签
    % \node[above,font=\footnotesize\bfseries,text=firebrick2045117] 
    %     at (axis cs:0,-50.3017084294457) {-33.3\%};
    % \node[above,font=\footnotesize\bfseries,text=firebrick2045117] 
    %     at (axis cs:1,-90.1388888888889) {-65.1\%};
    % \node[above,font=\footnotesize\bfseries,text=firebrick2045117] 
    %     at (axis cs:2,-115) {-100.0\%};
        
\end{axis}
\end{tikzpicture}

==> tex_fig/rei_analysis.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategrey38}{RGB}{38,38,38}
\definecolor{firebrick1925743}{RGB}{192,57,43}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue41128185}{RGB}{41,128,185}

\begin{axis}[
   width=0.48\textwidth,
   height=0.3\textwidth,
   axis line style={black},
   tick align=outside,
   x grid style={lightgrey204},
   xlabel=Turn,
   xlabel style={font=\footnotesize, yshift=5pt},
   %xtick={0,1,2,3,4,5,6,7,8,9},
   xticklabels={1,2,3,4,5,6,7,8,9,10},
   xticklabel style={font=\footnotesize},
   ylabel=Affinity Score,
   ylabel style={font=\footnotesize, inner sep=0pt, yshift=-5pt},
   ymajorgrids,
   ymin=2.8, ymax=4.2,
   yticklabel style={font=\footnotesize},
   grid=major,
   grid style={lightgrey204},
   tick style={color=darkslategrey38},
   axis lines=box,
   x axis line style={black},
   y axis line style={black},
   tick pos=left,
   xtick pos=bottom,
   clip=true
]
\path [draw=steelblue41128185, fill=steelblue41128185, opacity=0.2]
(axis cs:0,3.6)
--(axis cs:0,3.25)
--(axis cs:1,3.4)
--(axis cs:2,3.48333333333333)
--(axis cs:3,3.66666666666667)
--(axis cs:4,3.56666666666667)
--(axis cs:5,3.4)
--(axis cs:6,3.36625)
--(axis cs:7,3.21666666666667)
--(axis cs:8,3.16666666666667)
--(axis cs:9,3.08333333333333)
--(axis cs:9,3.68333333333333)
--(axis cs:9,3.68333333333333)
--(axis cs:8,3.78333333333333)
--(axis cs:7,3.81666666666667)
--(axis cs:6,3.9)
--(axis cs:5,3.90041666666667)
--(axis cs:4,4.03333333333333)
--(axis cs:3,4.08333333333333)
--(axis cs:2,3.85)
--(axis cs:1,3.78333333333333)
--(axis cs:0,3.6)
--cycle;

\path [draw=firebrick1925743, fill=firebrick1925743, opacity=0.2]
(axis cs:0,3.56666666666667)
--(axis cs:0,3.19958333333333)
--(axis cs:1,3.11666666666667)
--(axis cs:2,3.05)
--(axis cs:3,3.1)
--(axis cs:4,3.2)
--(axis cs:5,3.33333333333333)
--(axis cs:6,3.3)
--(axis cs:7,3.29958333333333)
--(axis cs:8,3.15)
--(axis cs:9,3.15)
--(axis cs:9,3.75)
--(axis cs:9,3.75)
--(axis cs:8,3.68333333333333)
--(axis cs:7,3.88333333333333)
--(axis cs:6,3.91666666666667)
--(axis cs:5,3.86666666666667)
--(axis cs:4,3.75)
--(axis cs:3,3.58333333333333)
--(axis cs:2,3.5)
--(axis cs:1,3.53333333333333)
--(axis cs:0,3.56666666666667)
--cycle;

\addplot [line width=1pt, steelblue41128185, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 3.43333333333333
1 3.6
2 3.66666666666667
3 3.88333333333333
4 3.8
5 3.66666666666667
6 3.63333333333333
7 3.5
8 3.46666666666667
9 3.38333333333333
};
\addplot [line width=1pt, firebrick1925743, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 3.38333333333333
1 3.33333333333333
2 3.28333333333333
3 3.33333333333333
4 3.5
5 3.6
6 3.63333333333333
7 3.6
8 3.41666666666667
9 3.45
};
\end{axis}

\begin{axis}[
   width=0.48\textwidth,
   height=0.3\textwidth,
   axis y line=right,
   tick align=outside,
   x grid style={lightgrey204},
   % xtick={0,1,2,3,4,5,6,7,8,9},
   % xticklabels={1,2,3,4,5,6,7,8,9,10},
   ylabel=Total Trade Volume,
   ylabel style={font=\footnotesize, inner sep=0pt, yshift=-5pt},
   ymajorgrids,
   ymin=0, ymax=40.5968743769439,
   yticklabel style={font=\footnotesize, anchor=west},
   grid=major,
   grid style={lightgrey204},
   tick style={color=darkslategrey38},
   axis lines=box,
   x axis line style={black},
   y axis line style={black},
   tick pos=right,
   xtick pos=bottom,
   clip=true
]
\draw[draw=white,fill=steelblue41128185,opacity=0.4] (axis cs:-0.35,0) rectangle (axis cs:0,10.9);

\addlegendimage{color=steelblue41128185, mark=*, mark size=2pt, line width=1pt}
\addlegendimage{color=firebrick1925743, mark=*, mark size=2pt, line width=1pt}
% \addlegendimage{ybar,ybar legend,draw=white,fill=steelblue41128185,opacity=0.4}
% \addlegendimage{ybar,ybar legend,draw=white,fill=firebrick1925743,opacity=0.4}
\addlegendimage{area legend, draw=white, fill=steelblue41128185, opacity=0.4}
\addlegendimage{area legend, draw=white, fill=firebrick1925743, opacity=0.4}
\addlegendentry{Rational (Affinity)}
\addlegendentry{Experiential (Affinity)}
\addlegendentry{Rational (Trade)}
\addlegendentry{Experiential (Trade)}
% \addlegendimage{ybar,ybar legend,draw=white,fill=steelblue41128185,opacity=0.4}
% \addlegendentry{Rational (Trade)}

\draw[draw=white,fill=steelblue41128185,opacity=0.4] (axis cs:0.65,0) rectangle (axis cs:1,12.5);
\draw[draw=white,fill=steelblue41128185,opacity=0.4] (axis cs:1.65,0) rectangle (axis cs:2,15.5);
\draw[draw=white,fill=steelblue41128185,opacity=0.4] (axis cs:2.65,0) rectangle (axis cs:3,21.8);
\draw[draw=white,fill=steelblue41128185,opacity=0.4] (axis cs:3.65,0) rectangle (axis cs:4,24.4444444444444);
\draw[draw=white,fill=steelblue41128185,opacity=0.4] (axis cs:4.65,0) rectangle (axis cs:5,27.4);
\draw[draw=white,fill=steelblue41128185,opacity=0.4] (axis cs:5.65,0) rectangle (axis cs:6,28.3333333333333);
\draw[draw=white,fill=steelblue41128185,opacity=0.4] (axis cs:6.65,0) rectangle (axis cs:7,27.6);
\draw[draw=white,fill=steelblue41128185,opacity=0.4] (axis cs:7.65,0) rectangle (axis cs:8,32.1111111111111);
\draw[draw=white,fill=steelblue41128185,opacity=0.4] (axis cs:8.65,0) rectangle (axis cs:9,28.3333333333333);
\draw[draw=white,fill=firebrick1925743,opacity=0.4] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,11.5);
% \addlegendimage{ybar,ybar legend,draw=white,fill=firebrick1925743,opacity=0.4}
% \addlegendentry{Experiential (Trade)}

\draw[draw=white,fill=firebrick1925743,opacity=0.4] (axis cs:1,0) rectangle (axis cs:1.35,10.2);
\draw[draw=white,fill=firebrick1925743,opacity=0.4] (axis cs:2,0) rectangle (axis cs:2.35,11.9);
\draw[draw=white,fill=firebrick1925743,opacity=0.4] (axis cs:3,0) rectangle (axis cs:3.35,14.7);
\draw[draw=white,fill=firebrick1925743,opacity=0.4] (axis cs:4,0) rectangle (axis cs:4.35,17.9);
\draw[draw=white,fill=firebrick1925743,opacity=0.4] (axis cs:5,0) rectangle (axis cs:5.35,22.4);
\draw[draw=white,fill=firebrick1925743,opacity=0.4] (axis cs:6,0) rectangle (axis cs:6.35,29.5555555555556);
\draw[draw=white,fill=firebrick1925743,opacity=0.4] (axis cs:7,0) rectangle (axis cs:7.35,26.6666666666667);
\draw[draw=white,fill=firebrick1925743,opacity=0.4] (axis cs:8,0) rectangle (axis cs:8.35,25.6666666666667);
\draw[draw=white,fill=firebrick1925743,opacity=0.4] (axis cs:9,0) rectangle (axis cs:9.35,31.2);
\path [draw=steelblue41128185, semithick]
(axis cs:-0.175,9.92874651437777)
--(axis cs:-0.175,11.8712534856222);

\path [draw=steelblue41128185, semithick]
(axis cs:0.825,10.3436141347152)
--(axis cs:0.825,14.6563858652848);

\path [draw=steelblue41128185, semithick]
(axis cs:1.825,13.9852576309998)
--(axis cs:1.825,17.0147423690002);

\path [draw=steelblue41128185, semithick]
(axis cs:2.825,17.985408133088)
--(axis cs:2.825,25.614591866912);

\path [draw=steelblue41128185, semithick]
(axis cs:3.825,21.1441451688269)
--(axis cs:3.825,27.744743720062);

\path [draw=steelblue41128185, semithick]
(axis cs:4.825,22.6106599851569)
--(axis cs:4.825,32.1893400148431);

\path [draw=steelblue41128185, semithick]
(axis cs:5.825,23.0523401607484)
--(axis cs:5.825,33.6143265059183);

\path [draw=steelblue41128185, semithick]
(axis cs:6.825,22.6374737616143)
--(axis cs:6.825,32.5625262383857);

\path [draw=steelblue41128185, semithick]
(axis cs:7.825,25.9818451489776)
--(axis cs:7.825,38.2403770732446);

\path [draw=steelblue41128185, semithick]
(axis cs:8.825,20.2007514008294)
--(axis cs:8.825,36.4659152658372);

\addplot [semithick, steelblue41128185, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.175 9.92874651437777
0.825 10.3436141347152
1.825 13.9852576309998
2.825 17.985408133088
3.825 21.1441451688269
4.825 22.6106599851569
5.825 23.0523401607484
6.825 22.6374737616143
7.825 25.9818451489776
8.825 20.2007514008294
};

\addplot [semithick, steelblue41128185, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.175 11.8712534856222
0.825 14.6563858652848
1.825 17.0147423690002
2.825 25.614591866912
3.825 27.744743720062
4.825 32.1893400148431
5.825 33.6143265059183
6.825 32.5625262383857
7.825 38.2403770732446
8.825 36.4659152658372
};

\path [draw=firebrick1925743, semithick]
(axis cs:0.175,9.83166749916771)
--(axis cs:0.175,13.1683325008323);

\path [draw=firebrick1925743, semithick]
(axis cs:1.175,9.2362111803466)
--(axis cs:1.175,11.1637888196534);

\path [draw=firebrick1925743, semithick]
(axis cs:2.175,10.5464039663835)
--(axis cs:2.175,13.2535960336165);

\path [draw=firebrick1925743, semithick]
(axis cs:3.175,12.3474600015208)
--(axis cs:3.175,17.0525399984792);

\path [draw=firebrick1925743, semithick]
(axis cs:4.175,14.5986534733705)
--(axis cs:4.175,21.2013465266295);

\path [draw=firebrick1925743, semithick]
(axis cs:5.175,17.8877943309286)
--(axis cs:5.175,26.9122056690714);

\path [draw=firebrick1925743, semithick]
(axis cs:6.175,24.9154193293731)
--(axis cs:6.175,34.195691781738);

\path [draw=firebrick1925743, semithick]
(axis cs:7.175,20.8309528666628)
--(axis cs:7.175,32.5023804666705);

\path [draw=firebrick1925743, semithick]
(axis cs:8.175,21.1053559388653)
--(axis cs:8.175,30.227977394468);

\path [draw=firebrick1925743, semithick]
(axis cs:9.175,23.7363101171963)
--(axis cs:9.175,38.6636898828037);

\addplot [semithick, firebrick1925743, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.175 9.83166749916771
1.175 9.2362111803466
2.175 10.5464039663835
3.175 12.3474600015208
4.175 14.5986534733705
5.175 17.8877943309286
6.175 24.9154193293731
7.175 20.8309528666628
8.175 21.1053559388653
9.175 23.7363101171963
};

\addplot [semithick, firebrick1925743, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.175 13.1683325008323
1.175 11.1637888196534
2.175 13.2535960336165
3.175 17.0525399984792
4.175 21.2013465266295
5.175 26.9122056690714
6.175 34.195691781738
7.175 32.5023804666705
8.175 30.227977394468
9.175 38.6636898828037
};
\end{axis}

\end{tikzpicture}


==> tex_fig/success.tex <==
\begin{tikzpicture}

\definecolor{darkslategrey38}{RGB}{38,38,38}
\definecolor{darkslategrey75}{RGB}{75,75,75}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{indianred1848993}{RGB}{184,89,93}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{mediumseagreen93159108}{RGB}{93,159,108}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\definecolor{steelblue86116166}{RGB}{86,116,166}

\begin{axis}[
    width=1\textwidth,    % 设置宽度
    height=0.96\textwidth,  % 16:9比例
    axis line style={black},
    legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgrey204},
    tick align=outside,     % 刻度线向外
    xtick={0,1,2},
    xticklabels={Initial,Thriving,\hspace{10pt} Endgame},
    xticklabel style={font=\footnotesize},
    y grid style={lightgrey204},
    ylabel=Exchange Value,
    xlabel=Exchange Phase,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize,
            inner sep=0pt,    % 减少标签和轴的距离
            yshift=-5pt       % 微调标签位置
        },
    ymajorgrids,
    ytick={0,5,10,15,20},
    yticklabel style={font=\footnotesize},
    ymin=0, ymax=22,
    xtick style={color=darkslategrey38},
    ytick style={color=darkslategrey38},
    enlarge x limits=0.07,
    enlarge y limits=0.05,
    grid=major,
    grid style={lightgrey204},
    tick style={color=darkslategrey38},
    axis lines=box,        % 保持完整边框
    x axis line style={black},
    y axis line style={black},
    % 控制刻度线的显示
    tick pos=left,         % y轴刻度线只在左侧显示
    xtick pos=bottom,      % x轴刻度线只在底部显示
    clip=true              % 裁剪超出的内容
]
\path [draw=darkslategrey75, fill=steelblue86116166, line width=1pt]
(axis cs:0.0507594746767083,1)
--(axis cs:-0.0507594746767083,1)
--(axis cs:-0.0587333317878405,1.09090909090909)
--(axis cs:-0.0669977830968962,1.18181818181818)
--(axis cs:-0.0757546253025809,1.27272727272727)
--(axis cs:-0.0852126049646887,1.36363636363636)
--(axis cs:-0.095443477152112,1.45454545454545)
--(axis cs:-0.106237366152278,1.54545454545455)
--(axis cs:-0.117014253624482,1.63636363636364)
--(axis cs:-0.126842851364317,1.72727272727273)
--(axis cs:-0.13459063211119,1.81818181818182)
--(axis cs:-0.139185620417742,1.90909090909091)
--(axis cs:-0.139926865058487,2)
--(axis cs:-0.136754704353849,2.09090909090909)
--(axis cs:-0.130396479658191,2.18181818181818)
--(axis cs:-0.122337669750501,2.27272727272727)
--(axis cs:-0.114618616958559,2.36363636363636)
--(axis cs:-0.109503298380809,2.45454545454545)
--(axis cs:-0.109093771300347,2.54545454545455)
--(axis cs:-0.114968223836569,2.63636363636364)
--(axis cs:-0.127908654203518,2.72727272727273)
--(axis cs:-0.147765801416499,2.81818181818182)
--(axis cs:-0.173488857225227,2.90909090909091)
--(axis cs:-0.203323055127012,3)
--(axis cs:-0.235144382853001,3.09090909090909)
--(axis cs:-0.26685902619394,3.18181818181818)
--(axis cs:-0.296760016985422,3.27272727272727)
--(axis cs:-0.323728127826309,3.36363636363636)
--(axis cs:-0.347206296309893,3.45454545454545)
--(axis cs:-0.366962640192702,3.54545454545455)
--(axis cs:-0.382753318385418,3.63636363636364)
--(axis cs:-0.394053124085309,3.72727272727273)
--(axis cs:-0.4,3.81818181818182)
--(axis cs:-0.399599744024797,3.90909090909091)
--(axis cs:-0.392105226501968,4)
--(axis cs:-0.377390591342944,4.09090909090909)
--(axis cs:-0.35613854375771,4.18181818181818)
--(axis cs:-0.329750931267861,4.27272727272727)
--(axis cs:-0.300028418587429,4.36363636363636)
--(axis cs:-0.268769376302747,4.45454545454546)
--(axis cs:-0.23745746100765,4.54545454545454)
--(axis cs:-0.207139641226449,4.63636363636364)
--(axis cs:-0.178488358446881,4.72727272727273)
--(axis cs:-0.151956617423075,4.81818181818182)
--(axis cs:-0.127914471919247,4.90909090909091)
--(axis cs:-0.106698054564416,5)
--(axis cs:-0.0885712788798025,5.09090909090909)
--(axis cs:-0.0736513272000584,5.18181818181818)
--(axis cs:-0.0618575323979203,5.27272727272727)
--(axis cs:-0.0529150031422649,5.36363636363636)
--(axis cs:-0.0464054714081949,5.45454545454546)
--(axis cs:-0.0418346352084239,5.54545454545455)
--(axis cs:-0.0386879695586312,5.63636363636364)
--(axis cs:-0.0364669049212935,5.72727272727273)
--(axis cs:-0.0347163861973236,5.81818181818182)
--(axis cs:-0.0330592961459947,5.90909090909091)
--(axis cs:-0.0312417166113953,6)
--(axis cs:-0.0291754791901194,6.09090909090909)
--(axis cs:-0.0269540756645614,6.18181818181818)
--(axis cs:-0.0248223603428708,6.27272727272727)
--(axis cs:-0.0230977374095462,6.36363636363636)
--(axis cs:-0.0220616729871669,6.45454545454546)
--(axis cs:-0.0218550088799378,6.54545454545455)
--(axis cs:-0.0224121749284181,6.63636363636364)
--(axis cs:-0.0234575812927766,6.72727272727273)
--(axis cs:-0.0245670096844679,6.81818181818182)
--(axis cs:-0.0252752409035708,6.90909090909091)
--(axis cs:-0.0251960409505998,7)
--(axis cs:-0.0241172707409301,7.09090909090909)
--(axis cs:-0.0220434587718054,7.18181818181818)
--(axis cs:-0.0191770133567998,7.27272727272727)
--(axis cs:-0.0158499805557146,7.36363636363636)
--(axis cs:-0.0124328418080796,7.45454545454546)
--(axis cs:-0.009250235360156,7.54545454545455)
--(axis cs:-0.00652581542998686,7.63636363636364)
--(axis cs:-0.00436453573821473,7.72727272727273)
--(axis cs:-0.00276706562130601,7.81818181818182)
--(axis cs:-0.00166286636108777,7.90909090909091)
--(axis cs:-0.000947224849020697,8)
--(axis cs:-0.000511547312478419,8.09090909090909)
--(axis cs:-0.000262215496578674,8.18181818181818)
--(axis cs:-0.000128445015348509,8.27272727272727)
--(axis cs:-6.24566403497919e-05,8.36363636363636)
--(axis cs:-3.59224070420603e-05,8.45454545454546)
--(axis cs:-3.59223457595257e-05,8.54545454545455)
--(axis cs:-6.24563153504043e-05,8.63636363636364)
--(axis cs:-0.000128443725868912,8.72727272727273)
--(axis cs:-0.000262210699743943,8.81818181818182)
--(axis cs:-0.000511530409086626,8.90909090909091)
--(axis cs:-0.000947168393643101,9)
--(axis cs:-0.0016626876455703,9.09090909090909)
--(axis cs:-0.00276652939675032,9.18181818181818)
--(axis cs:-0.00436301077042652,9.27272727272727)
--(axis cs:-0.00652170481154758,9.36363636363636)
--(axis cs:-0.009239732910534,9.45454545454546)
--(axis cs:-0.0124074076397048,9.54545454545454)
--(axis cs:-0.0157915960415704,9.63636363636364)
--(axis cs:-0.0190499719318775,9.72727272727273)
--(axis cs:-0.0217814101584392,9.81818181818182)
--(axis cs:-0.0236048358672171,9.90909090909091)
--(axis cs:-0.0242459561610694,10)
--(axis cs:0.0242459561610694,10)
--(axis cs:0.0242459561610694,10)
--(axis cs:0.0236048358672171,9.90909090909091)
--(axis cs:0.0217814101584392,9.81818181818182)
--(axis cs:0.0190499719318775,9.72727272727273)
--(axis cs:0.0157915960415704,9.63636363636364)
--(axis cs:0.0124074076397048,9.54545454545454)
--(axis cs:0.009239732910534,9.45454545454546)
--(axis cs:0.00652170481154758,9.36363636363636)
--(axis cs:0.00436301077042652,9.27272727272727)
--(axis cs:0.00276652939675032,9.18181818181818)
--(axis cs:0.0016626876455703,9.09090909090909)
--(axis cs:0.000947168393643101,9)
--(axis cs:0.000511530409086626,8.90909090909091)
--(axis cs:0.000262210699743943,8.81818181818182)
--(axis cs:0.000128443725868912,8.72727272727273)
--(axis cs:6.24563153504043e-05,8.63636363636364)
--(axis cs:3.59223457595257e-05,8.54545454545455)
--(axis cs:3.59224070420603e-05,8.45454545454546)
--(axis cs:6.24566403497919e-05,8.36363636363636)
--(axis cs:0.000128445015348509,8.27272727272727)
--(axis cs:0.000262215496578674,8.18181818181818)
--(axis cs:0.000511547312478419,8.09090909090909)
--(axis cs:0.000947224849020697,8)
--(axis cs:0.00166286636108777,7.90909090909091)
--(axis cs:0.00276706562130601,7.81818181818182)
--(axis cs:0.00436453573821473,7.72727272727273)
--(axis cs:0.00652581542998686,7.63636363636364)
--(axis cs:0.009250235360156,7.54545454545455)
--(axis cs:0.0124328418080796,7.45454545454546)
--(axis cs:0.0158499805557146,7.36363636363636)
--(axis cs:0.0191770133567998,7.27272727272727)
--(axis cs:0.0220434587718054,7.18181818181818)
--(axis cs:0.0241172707409301,7.09090909090909)
--(axis cs:0.0251960409505998,7)
--(axis cs:0.0252752409035708,6.90909090909091)
--(axis cs:0.0245670096844679,6.81818181818182)
--(axis cs:0.0234575812927766,6.72727272727273)
--(axis cs:0.0224121749284181,6.63636363636364)
--(axis cs:0.0218550088799378,6.54545454545455)
--(axis cs:0.0220616729871669,6.45454545454546)
--(axis cs:0.0230977374095462,6.36363636363636)
--(axis cs:0.0248223603428708,6.27272727272727)
--(axis cs:0.0269540756645614,6.18181818181818)
--(axis cs:0.0291754791901194,6.09090909090909)
--(axis cs:0.0312417166113953,6)
--(axis cs:0.0330592961459947,5.90909090909091)
--(axis cs:0.0347163861973236,5.81818181818182)
--(axis cs:0.0364669049212935,5.72727272727273)
--(axis cs:0.0386879695586312,5.63636363636364)
--(axis cs:0.0418346352084239,5.54545454545455)
--(axis cs:0.0464054714081949,5.45454545454546)
--(axis cs:0.0529150031422649,5.36363636363636)
--(axis cs:0.0618575323979203,5.27272727272727)
--(axis cs:0.0736513272000584,5.18181818181818)
--(axis cs:0.0885712788798025,5.09090909090909)
--(axis cs:0.106698054564416,5)
--(axis cs:0.127914471919247,4.90909090909091)
--(axis cs:0.151956617423075,4.81818181818182)
--(axis cs:0.178488358446881,4.72727272727273)
--(axis cs:0.207139641226449,4.63636363636364)
--(axis cs:0.23745746100765,4.54545454545454)
--(axis cs:0.268769376302747,4.45454545454546)
--(axis cs:0.300028418587429,4.36363636363636)
--(axis cs:0.329750931267861,4.27272727272727)
--(axis cs:0.35613854375771,4.18181818181818)
--(axis cs:0.377390591342944,4.09090909090909)
--(axis cs:0.392105226501968,4)
--(axis cs:0.399599744024797,3.90909090909091)
--(axis cs:0.4,3.81818181818182)
--(axis cs:0.394053124085309,3.72727272727273)
--(axis cs:0.382753318385418,3.63636363636364)
--(axis cs:0.366962640192702,3.54545454545455)
--(axis cs:0.347206296309893,3.45454545454545)
--(axis cs:0.323728127826309,3.36363636363636)
--(axis cs:0.296760016985422,3.27272727272727)
--(axis cs:0.26685902619394,3.18181818181818)
--(axis cs:0.235144382853001,3.09090909090909)
--(axis cs:0.203323055127012,3)
--(axis cs:0.173488857225227,2.90909090909091)
--(axis cs:0.147765801416499,2.81818181818182)
--(axis cs:0.127908654203518,2.72727272727273)
--(axis cs:0.114968223836569,2.63636363636364)
--(axis cs:0.109093771300347,2.54545454545455)
--(axis cs:0.109503298380809,2.45454545454545)
--(axis cs:0.114618616958559,2.36363636363636)
--(axis cs:0.122337669750501,2.27272727272727)
--(axis cs:0.130396479658191,2.18181818181818)
--(axis cs:0.136754704353849,2.09090909090909)
--(axis cs:0.139926865058487,2)
--(axis cs:0.139185620417742,1.90909090909091)
--(axis cs:0.13459063211119,1.81818181818182)
--(axis cs:0.126842851364317,1.72727272727273)
--(axis cs:0.117014253624482,1.63636363636364)
--(axis cs:0.106237366152278,1.54545454545455)
--(axis cs:0.095443477152112,1.45454545454545)
--(axis cs:0.0852126049646887,1.36363636363636)
--(axis cs:0.0757546253025809,1.27272727272727)
--(axis cs:0.0669977830968962,1.18181818181818)
--(axis cs:0.0587333317878405,1.09090909090909)
--(axis cs:0.0507594746767083,1)
--cycle;

\path [draw=darkslategrey75, fill=mediumseagreen93159108, line width=1pt]
(axis cs:1.04605424608238,0)
--(axis cs:0.953945753917617,0)
--(axis cs:0.9499686558204,0.175084175084175)
--(axis cs:0.94535318500156,0.35016835016835)
--(axis cs:0.939624374775584,0.525252525252525)
--(axis cs:0.932242005589449,0.7003367003367)
--(axis cs:0.922652936640091,0.875420875420875)
--(axis cs:0.910354216945646,1.05050505050505)
--(axis cs:0.894960253459568,1.22558922558923)
--(axis cs:0.87626619157712,1.4006734006734)
--(axis cs:0.854299393507507,1.57575757575758)
--(axis cs:0.829351518293156,1.75084175084175)
--(axis cs:0.801985216326424,1.92592592592593)
--(axis cs:0.773011822159669,2.1010101010101)
--(axis cs:0.743439563515619,2.27609427609428)
--(axis cs:0.714395473128757,2.45117845117845)
--(axis cs:0.687027990999652,2.62626262626263)
--(axis cs:0.662400612597195,2.8013468013468)
--(axis cs:0.641389231112076,2.97643097643098)
--(axis cs:0.624596466984768,3.15151515151515)
--(axis cs:0.612294938857246,3.32659932659933)
--(axis cs:0.604408128668774,3.5016835016835)
--(axis cs:0.600532642767479,3.67676767676768)
--(axis cs:0.6,3.85185185185185)
--(axis cs:0.601970475378642,4.02693602693603)
--(axis cs:0.605546857584433,4.2020202020202)
--(axis cs:0.609892927544235,4.37710437710438)
--(axis cs:0.61434046474075,4.55218855218855)
--(axis cs:0.61846980245246,4.72727272727273)
--(axis cs:0.622152305326754,4.9023569023569)
--(axis cs:0.625548327703911,5.07744107744108)
--(axis cs:0.629060679984426,5.25252525252525)
--(axis cs:0.633250562105443,5.42760942760943)
--(axis cs:0.638729241716823,5.6026936026936)
--(axis cs:0.646043250061677,5.77777777777778)
--(axis cs:0.655572444557575,5.95286195286195)
--(axis cs:0.667458287175376,6.12794612794613)
--(axis cs:0.681574190088264,6.3030303030303)
--(axis cs:0.697541727709437,6.47811447811448)
--(axis cs:0.714787586587289,6.65319865319865)
--(axis cs:0.732628347939872,6.82828282828283)
--(axis cs:0.750365397849247,7.003367003367)
--(axis cs:0.767371535433586,7.17845117845118)
--(axis cs:0.783154244325645,7.35353535353535)
--(axis cs:0.797387089613976,7.52861952861953)
--(axis cs:0.809908530330093,7.7037037037037)
--(axis cs:0.820694593382804,7.87878787878788)
--(axis cs:0.829816660517276,8.05387205387205)
--(axis cs:0.837397145591838,8.22895622895623)
--(axis cs:0.843574079800226,8.4040404040404)
--(axis cs:0.848481402282299,8.57912457912458)
--(axis cs:0.852246422838655,8.75420875420875)
--(axis cs:0.855000951255574,8.92929292929293)
--(axis cs:0.856899175806755,9.1043771043771)
--(axis cs:0.858134186123518,9.27946127946128)
--(axis cs:0.858946098693171,9.45454545454545)
--(axis cs:0.859617516635914,9.62962962962963)
--(axis cs:0.860455640406699,9.8047138047138)
--(axis cs:0.861763760100537,9.97979797979798)
--(axis cs:0.863807299939731,10.1548821548822)
--(axis cs:0.866780609575378,10.3299663299663)
--(axis cs:0.870780283778355,10.5050505050505)
--(axis cs:0.875789274610757,10.6801346801347)
--(axis cs:0.881673969219038,10.8552188552189)
--(axis cs:0.888194287364454,11.030303030303)
--(axis cs:0.895025116167057,11.2053872053872)
--(axis cs:0.901786247581435,11.3804713804714)
--(axis cs:0.908077421516856,11.5555555555556)
--(axis cs:0.913514981400888,11.7306397306397)
--(axis cs:0.917766857493141,11.9057239057239)
--(axis cs:0.920582974378731,12.0808080808081)
--(axis cs:0.921818660046525,12.2558922558923)
--(axis cs:0.921449193572204,12.4309764309764)
--(axis cs:0.919574269886829,12.6060606060606)
--(axis cs:0.916411884610417,12.7811447811448)
--(axis cs:0.912281934781351,12.956228956229)
--(axis cs:0.907580660658204,13.1313131313131)
--(axis cs:0.902747874061096,13.3063973063973)
--(axis cs:0.898229671285814,13.4814814814815)
--(axis cs:0.894439938056463,13.6565656565657)
--(axis cs:0.891724326390549,13.8316498316498)
--(axis cs:0.890330415245936,14.006734006734)
--(axis cs:0.89038736992895,14.1818181818182)
--(axis cs:0.891897551420007,14.3569023569024)
--(axis cs:0.894741241869702,14.5319865319865)
--(axis cs:0.898694091302017,14.7070707070707)
--(axis cs:0.903455281643473,14.8821548821549)
--(axis cs:0.908683014550253,15.0572390572391)
--(axis cs:0.914033001108665,15.2323232323232)
--(axis cs:0.919195321066086,15.4074074074074)
--(axis cs:0.923925361950698,15.5824915824916)
--(axis cs:0.928065457234019,15.7575757575758)
--(axis cs:0.931555141394545,15.9326599326599)
--(axis cs:0.934429414642324,16.1077441077441)
--(axis cs:0.936805859450092,16.2828282828283)
--(axis cs:0.938862715604293,16.4579124579125)
--(axis cs:0.940810988875214,16.6329966329966)
--(axis cs:0.942864265070366,16.8080808080808)
--(axis cs:0.945210072124153,16.983164983165)
--(axis cs:0.9479863434324,17.1582491582492)
--(axis cs:0.951265786414756,17.3333333333333)
--(axis cs:1.04873421358524,17.3333333333333)
--(axis cs:1.04873421358524,17.3333333333333)
--(axis cs:1.0520136565676,17.1582491582492)
--(axis cs:1.05478992787585,16.983164983165)
--(axis cs:1.05713573492963,16.8080808080808)
--(axis cs:1.05918901112479,16.6329966329966)
--(axis cs:1.06113728439571,16.4579124579125)
--(axis cs:1.06319414054991,16.2828282828283)
--(axis cs:1.06557058535768,16.1077441077441)
--(axis cs:1.06844485860545,15.9326599326599)
--(axis cs:1.07193454276598,15.7575757575758)
--(axis cs:1.0760746380493,15.5824915824916)
--(axis cs:1.08080467893391,15.4074074074074)
--(axis cs:1.08596699889133,15.2323232323232)
--(axis cs:1.09131698544975,15.0572390572391)
--(axis cs:1.09654471835653,14.8821548821549)
--(axis cs:1.10130590869798,14.7070707070707)
--(axis cs:1.1052587581303,14.5319865319865)
--(axis cs:1.10810244857999,14.3569023569024)
--(axis cs:1.10961263007105,14.1818181818182)
--(axis cs:1.10966958475406,14.006734006734)
--(axis cs:1.10827567360945,13.8316498316498)
--(axis cs:1.10556006194354,13.6565656565657)
--(axis cs:1.10177032871419,13.4814814814815)
--(axis cs:1.0972521259389,13.3063973063973)
--(axis cs:1.0924193393418,13.1313131313131)
--(axis cs:1.08771806521865,12.956228956229)
--(axis cs:1.08358811538958,12.7811447811448)
--(axis cs:1.08042573011317,12.6060606060606)
--(axis cs:1.0785508064278,12.4309764309764)
--(axis cs:1.07818133995347,12.2558922558923)
--(axis cs:1.07941702562127,12.0808080808081)
--(axis cs:1.08223314250686,11.9057239057239)
--(axis cs:1.08648501859911,11.7306397306397)
--(axis cs:1.09192257848314,11.5555555555556)
--(axis cs:1.09821375241856,11.3804713804714)
--(axis cs:1.10497488383294,11.2053872053872)
--(axis cs:1.11180571263555,11.030303030303)
--(axis cs:1.11832603078096,10.8552188552189)
--(axis cs:1.12421072538924,10.6801346801347)
--(axis cs:1.12921971622164,10.5050505050505)
--(axis cs:1.13321939042462,10.3299663299663)
--(axis cs:1.13619270006027,10.1548821548822)
--(axis cs:1.13823623989946,9.97979797979798)
--(axis cs:1.1395443595933,9.8047138047138)
--(axis cs:1.14038248336409,9.62962962962963)
--(axis cs:1.14105390130683,9.45454545454545)
--(axis cs:1.14186581387648,9.27946127946128)
--(axis cs:1.14310082419325,9.1043771043771)
--(axis cs:1.14499904874443,8.92929292929293)
--(axis cs:1.14775357716134,8.75420875420875)
--(axis cs:1.1515185977177,8.57912457912458)
--(axis cs:1.15642592019977,8.4040404040404)
--(axis cs:1.16260285440816,8.22895622895623)
--(axis cs:1.17018333948272,8.05387205387205)
--(axis cs:1.1793054066172,7.87878787878788)
--(axis cs:1.19009146966991,7.7037037037037)
--(axis cs:1.20261291038602,7.52861952861953)
--(axis cs:1.21684575567436,7.35353535353535)
--(axis cs:1.23262846456641,7.17845117845118)
--(axis cs:1.24963460215075,7.003367003367)
--(axis cs:1.26737165206013,6.82828282828283)
--(axis cs:1.28521241341271,6.65319865319865)
--(axis cs:1.30245827229056,6.47811447811448)
--(axis cs:1.31842580991174,6.3030303030303)
--(axis cs:1.33254171282462,6.12794612794613)
--(axis cs:1.34442755544243,5.95286195286195)
--(axis cs:1.35395674993832,5.77777777777778)
--(axis cs:1.36127075828318,5.6026936026936)
--(axis cs:1.36674943789456,5.42760942760943)
--(axis cs:1.37093932001557,5.25252525252525)
--(axis cs:1.37445167229609,5.07744107744108)
--(axis cs:1.37784769467325,4.9023569023569)
--(axis cs:1.38153019754754,4.72727272727273)
--(axis cs:1.38565953525925,4.55218855218855)
--(axis cs:1.39010707245577,4.37710437710438)
--(axis cs:1.39445314241557,4.2020202020202)
--(axis cs:1.39802952462136,4.02693602693603)
--(axis cs:1.4,3.85185185185185)
--(axis cs:1.39946735723252,3.67676767676768)
--(axis cs:1.39559187133123,3.5016835016835)
--(axis cs:1.38770506114275,3.32659932659933)
--(axis cs:1.37540353301523,3.15151515151515)
--(axis cs:1.35861076888792,2.97643097643098)
--(axis cs:1.3375993874028,2.8013468013468)
--(axis cs:1.31297200900035,2.62626262626263)
--(axis cs:1.28560452687124,2.45117845117845)
--(axis cs:1.25656043648438,2.27609427609428)
--(axis cs:1.22698817784033,2.1010101010101)
--(axis cs:1.19801478367358,1.92592592592593)
--(axis cs:1.17064848170684,1.75084175084175)
--(axis cs:1.14570060649249,1.57575757575758)
--(axis cs:1.12373380842288,1.4006734006734)
--(axis cs:1.10503974654043,1.22558922558923)
--(axis cs:1.08964578305435,1.05050505050505)
--(axis cs:1.07734706335991,0.875420875420875)
--(axis cs:1.06775799441055,0.7003367003367)
--(axis cs:1.06037562522442,0.525252525252525)
--(axis cs:1.05464681499844,0.35016835016835)
--(axis cs:1.0500313441796,0.175084175084175)
--(axis cs:1.04605424608238,0)
--cycle;

\path [draw=darkslategrey75, fill=indianred1848993, line width=1pt]
(axis cs:2.10601152116381,0)
--(axis cs:1.89398847883619,0)
--(axis cs:1.88257742075001,0.303030303030303)
--(axis cs:1.87099579827353,0.606060606060606)
--(axis cs:1.85900646188034,0.909090909090909)
--(axis cs:1.84635900915025,1.21212121212121)
--(axis cs:1.83283838806938,1.51515151515152)
--(axis cs:1.81829179975611,1.81818181818182)
--(axis cs:1.80262938141172,2.12121212121212)
--(axis cs:1.78580654291732,2.42424242424242)
--(axis cs:1.76780550015562,2.72727272727273)
--(axis cs:1.74863601845428,3.03030303030303)
--(axis cs:1.72836881231534,3.33333333333333)
--(axis cs:1.70720122558221,3.63636363636364)
--(axis cs:1.68553867423982,3.93939393939394)
--(axis cs:1.66406316526503,4.24242424242424)
--(axis cs:1.64375722844607,4.54545454545455)
--(axis cs:1.62585985754607,4.84848484848485)
--(axis cs:1.6117485065279,5.15151515151515)
--(axis cs:1.60276235159825,5.45454545454546)
--(axis cs:1.6,5.75757575757576)
--(axis cs:1.60413378855144,6.06060606060606)
--(axis cs:1.61528012050211,6.36363636363636)
--(axis cs:1.63295225037729,6.66666666666667)
--(axis cs:1.65610307726817,6.96969696969697)
--(axis cs:1.68324671643164,7.27272727272727)
--(axis cs:1.71263389847409,7.57575757575758)
--(axis cs:1.74245016171844,7.87878787878788)
--(axis cs:1.77100706586264,8.18181818181818)
--(axis cs:1.79690287548335,8.48484848484848)
--(axis cs:1.81913727595637,8.78787878787879)
--(axis cs:1.83717230466363,9.09090909090909)
--(axis cs:1.85093780067918,9.39393939393939)
--(axis cs:1.86078454334796,9.6969696969697)
--(axis cs:1.86739264492064,10)
--(axis cs:1.87164716918667,10.3030303030303)
--(axis cs:1.87449706663179,10.6060606060606)
--(axis cs:1.87681632459875,10.9090909090909)
--(axis cs:1.87928650224728,11.2121212121212)
--(axis cs:1.88231679177302,11.5151515151515)
--(axis cs:1.886011589355,11.8181818181818)
--(axis cs:1.89018743387029,12.1212121212121)
--(axis cs:1.89443287796351,12.4242424242424)
--(axis cs:1.89819824161564,12.7272727272727)
--(axis cs:1.90089858889867,13.030303030303)
--(axis cs:1.9020131292594,13.3333333333333)
--(axis cs:1.90116715040051,13.6363636363636)
--(axis cs:1.89818745787981,13.9393939393939)
--(axis cs:1.89312775824465,14.2424242424242)
--(axis cs:1.88626520866915,14.5454545454545)
--(axis cs:1.87807260839764,14.8484848484848)
--(axis cs:1.86917216334225,15.1515151515152)
--(axis cs:1.86027676773492,15.4545454545455)
--(axis cs:1.85212411015832,15.7575757575758)
--(axis cs:1.84540851000528,16.0606060606061)
--(axis cs:1.84071576894738,16.3636363636364)
--(axis cs:1.83846735892758,16.6666666666667)
--(axis cs:1.83888114780469,16.969696969697)
--(axis cs:1.84195543081611,17.2727272727273)
--(axis cs:1.84748042121215,17.5757575757576)
--(axis cs:1.85507657372191,17.8787878787879)
--(axis cs:1.86425330660751,18.1818181818182)
--(axis cs:1.87447678237137,18.4848484848485)
--(axis cs:1.88523333418985,18.7878787878788)
--(axis cs:1.89607691277624,19.0909090909091)
--(axis cs:1.90665414180526,19.3939393939394)
--(axis cs:1.9167073986889,19.6969696969697)
--(axis cs:1.92606231837477,20)
--(axis cs:1.93460916705841,20.3030303030303)
--(axis cs:1.94228680594111,20.6060606060606)
--(axis cs:1.94907415696361,20.9090909090909)
--(axis cs:1.95498905020523,21.2121212121212)
--(axis cs:1.96009024729806,21.5151515151515)
--(axis cs:1.96447686172689,21.8181818181818)
--(axis cs:1.96828070787837,22.1212121212121)
--(axis cs:1.97165045428808,22.4242424242424)
--(axis cs:1.97473023655462,22.7272727272727)
--(axis cs:1.97763799561525,23.030303030303)
--(axis cs:1.9804492823375,23.3333333333333)
--(axis cs:1.98319059350086,23.6363636363636)
--(axis cs:1.98584329396487,23.9393939393939)
--(axis cs:1.98835605335003,24.2424242424242)
--(axis cs:1.9906615798243,24.5454545454545)
--(axis cs:1.99269285591651,24.8484848484848)
--(axis cs:1.99439502590618,25.1515151515152)
--(axis cs:1.99573101001087,25.4545454545455)
--(axis cs:1.99668107872385,25.7575757575758)
--(axis cs:1.99723834674183,26.0606060606061)
--(axis cs:1.99740304239082,26.3636363636364)
--(axis cs:1.99717838330196,26.6666666666667)
--(axis cs:1.99657008671515,26.969696969697)
--(axis cs:1.99559023800064,27.2727272727273)
--(axis cs:1.99426475582275,27.5757575757576)
--(axis cs:1.99264235521687,27.8787878787879)
--(axis cs:1.99080203585038,28.1818181818182)
--(axis cs:1.98885597868228,28.4848484848485)
--(axis cs:1.98694546812761,28.7878787878788)
--(axis cs:1.98522900993839,29.0909090909091)
--(axis cs:1.98386386739532,29.3939393939394)
--(axis cs:1.98298424314755,29.6969696969697)
--(axis cs:1.98268066166329,30)
--(axis cs:2.01731933833671,30)
--(axis cs:2.01731933833671,30)
--(axis cs:2.01701575685245,29.6969696969697)
--(axis cs:2.01613613260468,29.3939393939394)
--(axis cs:2.01477099006161,29.0909090909091)
--(axis cs:2.01305453187239,28.7878787878788)
--(axis cs:2.01114402131772,28.4848484848485)
--(axis cs:2.00919796414962,28.1818181818182)
--(axis cs:2.00735764478313,27.8787878787879)
--(axis cs:2.00573524417725,27.5757575757576)
--(axis cs:2.00440976199936,27.2727272727273)
--(axis cs:2.00342991328485,26.969696969697)
--(axis cs:2.00282161669804,26.6666666666667)
--(axis cs:2.00259695760918,26.3636363636364)
--(axis cs:2.00276165325817,26.0606060606061)
--(axis cs:2.00331892127615,25.7575757575758)
--(axis cs:2.00426898998913,25.4545454545455)
--(axis cs:2.00560497409382,25.1515151515152)
--(axis cs:2.00730714408349,24.8484848484848)
--(axis cs:2.0093384201757,24.5454545454545)
--(axis cs:2.01164394664997,24.2424242424242)
--(axis cs:2.01415670603513,23.9393939393939)
--(axis cs:2.01680940649914,23.6363636363636)
--(axis cs:2.0195507176625,23.3333333333333)
--(axis cs:2.02236200438475,23.030303030303)
--(axis cs:2.02526976344538,22.7272727272727)
--(axis cs:2.02834954571192,22.4242424242424)
--(axis cs:2.03171929212163,22.1212121212121)
--(axis cs:2.03552313827311,21.8181818181818)
--(axis cs:2.03990975270194,21.5151515151515)
--(axis cs:2.04501094979477,21.2121212121212)
--(axis cs:2.05092584303639,20.9090909090909)
--(axis cs:2.05771319405889,20.6060606060606)
--(axis cs:2.06539083294159,20.3030303030303)
--(axis cs:2.07393768162523,20)
--(axis cs:2.0832926013111,19.6969696969697)
--(axis cs:2.09334585819474,19.3939393939394)
--(axis cs:2.10392308722376,19.0909090909091)
--(axis cs:2.11476666581015,18.7878787878788)
--(axis cs:2.12552321762863,18.4848484848485)
--(axis cs:2.13574669339249,18.1818181818182)
--(axis cs:2.14492342627809,17.8787878787879)
--(axis cs:2.15251957878785,17.5757575757576)
--(axis cs:2.15804456918389,17.2727272727273)
--(axis cs:2.16111885219531,16.969696969697)
--(axis cs:2.16153264107242,16.6666666666667)
--(axis cs:2.15928423105262,16.3636363636364)
--(axis cs:2.15459148999472,16.0606060606061)
--(axis cs:2.14787588984168,15.7575757575758)
--(axis cs:2.13972323226508,15.4545454545455)
--(axis cs:2.13082783665775,15.1515151515152)
--(axis cs:2.12192739160236,14.8484848484848)
--(axis cs:2.11373479133085,14.5454545454545)
--(axis cs:2.10687224175535,14.2424242424242)
--(axis cs:2.10181254212019,13.9393939393939)
--(axis cs:2.09883284959949,13.6363636363636)
--(axis cs:2.09798687074059,13.3333333333333)
--(axis cs:2.09910141110133,13.030303030303)
--(axis cs:2.10180175838436,12.7272727272727)
--(axis cs:2.10556712203649,12.4242424242424)
--(axis cs:2.10981256612971,12.1212121212121)
--(axis cs:2.113988410645,11.8181818181818)
--(axis cs:2.11768320822698,11.5151515151515)
--(axis cs:2.12071349775272,11.2121212121212)
--(axis cs:2.12318367540125,10.9090909090909)
--(axis cs:2.12550293336821,10.6060606060606)
--(axis cs:2.12835283081333,10.3030303030303)
--(axis cs:2.13260735507936,10)
--(axis cs:2.13921545665204,9.6969696969697)
--(axis cs:2.14906219932082,9.39393939393939)
--(axis cs:2.16282769533637,9.09090909090909)
--(axis cs:2.18086272404363,8.78787878787879)
--(axis cs:2.20309712451665,8.48484848484848)
--(axis cs:2.22899293413736,8.18181818181818)
--(axis cs:2.25754983828156,7.87878787878788)
--(axis cs:2.28736610152591,7.57575757575758)
--(axis cs:2.31675328356836,7.27272727272727)
--(axis cs:2.34389692273183,6.96969696969697)
--(axis cs:2.36704774962271,6.66666666666667)
--(axis cs:2.38471987949789,6.36363636363636)
--(axis cs:2.39586621144856,6.06060606060606)
--(axis cs:2.4,5.75757575757576)
--(axis cs:2.39723764840175,5.45454545454546)
--(axis cs:2.3882514934721,5.15151515151515)
--(axis cs:2.37414014245393,4.84848484848485)
--(axis cs:2.35624277155393,4.54545454545455)
--(axis cs:2.33593683473497,4.24242424242424)
--(axis cs:2.31446132576018,3.93939393939394)
--(axis cs:2.29279877441779,3.63636363636364)
--(axis cs:2.27163118768466,3.33333333333333)
--(axis cs:2.25136398154572,3.03030303030303)
--(axis cs:2.23219449984438,2.72727272727273)
--(axis cs:2.21419345708268,2.42424242424242)
--(axis cs:2.19737061858828,2.12121212121212)
--(axis cs:2.18170820024389,1.81818181818182)
--(axis cs:2.16716161193062,1.51515151515152)
--(axis cs:2.15364099084975,1.21212121212121)
--(axis cs:2.14099353811966,0.909090909090909)
--(axis cs:2.12900420172647,0.606060606060606)
--(axis cs:2.11742257924999,0.303030303030303)
--(axis cs:2.10601152116381,0)
--cycle;

\addplot [line width=1pt, darkslategrey75, dash pattern=on 3.125pt off 1.875pt]
table {%
-0.289284769287551 3.25
0.289284769287551 3.25
};
\addplot [line width=1pt, darkslategrey75, dash pattern=on 6.25pt off 2.5pt]
table {%
-0.399933290670799 3.83333333333333
0.399933290670799 3.83333333333333
};
\addplot [line width=1pt, darkslategrey75, dash pattern=on 3.125pt off 1.875pt]
table {%
-0.378616810939529 4.08333333333333
0.378616810939529 4.08333333333333
};
\addplot [line width=1pt, darkslategrey75, dash pattern=on 3.125pt off 1.875pt]
table {%
0.60260081072442 3.58333333333333
1.39739918927558 3.58333333333333
};
\addplot [line width=1pt, darkslategrey75, dash pattern=on 6.25pt off 2.5pt]
table {%
0.658772479108521 6
1.34122752089148 6
};
\addplot [line width=1pt, darkslategrey75, dash pattern=on 3.125pt off 1.875pt]
table {%
0.860193726728329 9.75
1.13980627327167 9.75
};
\addplot [line width=1pt, darkslategrey75, dash pattern=on 3.125pt off 1.875pt]
table {%
1.61880418203698 5
2.38119581796302 5
};
\addplot [line width=1pt, darkslategrey75, dash pattern=on 6.25pt off 2.5pt]
table {%
1.62323257894594 6.5
2.37676742105406 6.5
};
\addplot [line width=1pt, darkslategrey75, dash pattern=on 3.125pt off 1.875pt]
table {%
1.90178048507321 13.4166666666667
2.09821951492679 13.4166666666667
};
\addplot [thick, grey, opacity=0.7, dash pattern=on 2pt off 3.3pt]
table {%
0.5 -1.5
0.5 31.5
};
\addplot [thick, grey, opacity=0.7, dash pattern=on 2pt off 3.3pt]
table {%
1.5 -1.5
1.5 31.5
};
% \draw (axis cs:0,2.96666666666667) node[
%   scale=0.8,
%   fill=steelblue76114176,
%   draw=none,
%   line width=0.4pt,
%   inner sep=3pt,
%   fill opacity=0.9,
%   rounded corners,
%   anchor=base,
%   text=white,
%   rotate=0.0
% ]{\bfseries Med: 2.7};
% \draw (axis cs:1,4.96666666666667) node[
%   scale=0.8,
%   fill=mediumseagreen85168104,
%   draw=none,
%   line width=0.4pt,
%   inner sep=3pt,
%   fill opacity=0.9,
%   rounded corners,
%   anchor=base,
%   text=white,
%   rotate=0.0
% ]{\bfseries Med: 4.7};
% \draw (axis cs:2,6.96666666666667) node[
%   scale=0.8,
%   fill=indianred1967882,
%   draw=none,
%   line width=0.4pt,
%   inner sep=3pt,
%   fill opacity=0.9,
%   rounded corners,
%   anchor=base,
%   text=white,
%   rotate=0.0
% ]{\bfseries Med: 6.7};
\end{axis}

\end{tikzpicture}


==> tex_fig/svo_breach.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1] % 整体缩放到原来的75%

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{grey127}{RGB}{127,127,127}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1\textwidth,    % 调整宽度
height=0.7\textwidth,   % 调整高度
axis line style={grey},
legend cell align={left},
legend style={
    fill opacity=1, 
    draw opacity=1, 
    text opacity=1, 
    draw=lightgrey204,
    font=\small        % 减小图例文字大小
},
tick align=outside,
tick pos=left,
tick label style={font=\small}, % 减小刻度标签文字大小
unbounded coords=jump,
x grid style={darkgrey176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={Proself,Prosocial},
y grid style={darkgrey176},
ylabel={Breach Value},
ylabel style={
    inner sep=0pt,    % 减少标签和轴的距离
    yshift=-5pt,
    font=\small% 微调标签位置
},
ymajorgrids,
ymin=-8, ymax=28,
ytick style={color=black}
]
\addplot [draw=white, fill=crimson2143940, mark=*, only marks, opacity=0.7]
table{%
x  y
0.0445638460840499 6
-0.0251492206481874 10
0.114781952236595 7
0.100617626838817 6
-0.0136131241983251 7
0.0872149291831909 4
-0.0572963889075815 5
-0.0118920383636059 4
-0.117137841801724 9
0.0509179870845854 25
0.0221982495680006 20
0.0346050065278643 17
0.00230769625747983 6
0.254731069003091 11
0.0393459215580669 6
-0.0120641631555385 21
0.0277365071623715 21
-0.0683417909118421 3
-0.0130147123380035 2
0.0420172585927707 3
-0.0118326818204489 2
0.0197717399460027 9
0.0800578994633806 9
0.0565739651290471 8
0.0365675958313638 4
0.00267953796925637 7
0.953947844949934 2
1.00659893512175 1
1.02599264664095 1
1.02320387746105 2
0.928213790904517 6
1.11573869264649 13
1.03610461954773 1
1.13981869672728 2
1.05748900969922 8
};
\addlegendentry{Under-delivered}
\addplot [draw=white, fill=forestgreen4416044, mark=*, only marks, opacity=0.7]
table{%
x  y
0.948996078943193 -2
1.09438747354748 -5
};
\addlegendentry{Over-delivered}
\addplot [draw=white, fill=grey127, mark=*, only marks, opacity=0.7]
table{%
x  y
-0.127308345407316 0
0.104520692071222 0
-0.0641762829563584 0
0.055957609290904 0
-0.0690108987612187 0
-0.00148865819560041 0
0.010467316369314 0
-0.00868031174757913 0
0.162803395945189 0
0.961671241805028 0
0.866342749234445 0
0.962145827755179 0
0.883295406035024 0
1.03623736893198 0
0.951216387630073 0
0.93821514743396 0
1.06768337023267 0
1.07418942436415 0
1.02972098441247 0
0.956204693829915 0
1.02844696233252 0
0.931802421814724 0
1.06119104521306 0
1.09106060861954 0
1.08352663180933 0
1.00699543775591 0
0.831289705831112 0
0.861294506495678 0
1.01475658604604 0
0.926218868506304 0
0.93826782575368 0
0.855588191755131 0
0.938356419492756 0
1.12858657125864 0
1.07049181342972 0
1.24179800517493 0
0.938632444210647 0
};
\addlegendentry{Exact delivery}
\addplot [line width=1.3pt, steelblue31119180, mark=diamond*, mark size=4.05, mark options={solid}, forget plot]
table {%
0 6.62857142857143
1 0.743589743589744
};
\addplot [line width=1.3pt, steelblue31119180, forget plot]
table {%
-0.1 -0.180098279475606
0.1 -0.180098279475606
nan nan
0 -0.180098279475606
0 13.4372411366185
nan nan
-0.1 13.4372411366185
0.1 13.4372411366185
};
\addplot [line width=1.3pt, steelblue31119180, forget plot]
table {%
0.9 -2.02577222661157
1.1 -2.02577222661157
nan nan
1 -2.02577222661157
1 3.51295171379106
nan nan
0.9 3.51295171379106
1.1 3.51295171379106
};
\addplot [grey, opacity=0.5, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-0.5 0
1.5 0
};
\end{axis}

\end{tikzpicture}

==> tex_fig/svo_value.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale= 1]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkslategrey}{RGB}{47,79,79}
\definecolor{darkslategrey75}{RGB}{75,75,75}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{indianred1819295}{RGB}{181,92,95}
\definecolor{steelblue88116163}{RGB}{88,116,163}
\definecolor{grey127}{RGB}{127,127,127}
\begin{axis}[
    width=1\textwidth,    % 增加宽度
    height=0.7\textwidth,   % 保持高度
    axis line style={grey},
    legend cell align={left},
    legend style={
        fill opacity=1,
        draw opacity=1,
        text opacity=1,
        draw=lightgrey204,
        font=\small
    },
    tick align=outside,
    tick pos=left,
    tick label style={font=\small}, % 减小刻度标签文字大小
    unbounded coords=jump,
    x grid style={darkgrey176},
    xmajorgrids,
    xmin=-0.325,
    xmax=1.5,  % 增加右侧空间
    xtick style={color=black},
    xtick={0,1},
    xticklabels={Proself,Prosocial},
    y grid style={darkgrey176},
    ylabel={Total Resource Value},
    ylabel style={
        inner sep=0pt,    % 减少标签和轴的距离
        yshift=-5pt,
        font=\small% 微调标签位置
    },
    ymajorgrids,
    ymin=128.05,
    ymax=500.95,
    ytick style={color=black}
]

\path [draw=darkslategrey75, fill=indianred1819295, opacity=0.8, thick]
(axis cs:-0.25,212)
--(axis cs:0.25,212)
--(axis cs:0.25,397.5)
--(axis cs:-0.25,397.5)
--(axis cs:-0.25,212)
--cycle;
\addplot [thick, darkslategrey75]
table {%
0 212
0 145
};
\addplot [thick, darkslategrey75]
table {%
0 397.5
0 484
};
\addplot [darkslategrey75]
table {%
-0.125 145
0.125 145
};
\addplot [darkslategrey75]
table {%
-0.125 484
0.125 484
};
\path [draw=darkslategrey75, fill=steelblue88116163, opacity=0.8, thick]
(axis cs:0.75,279.5)
--(axis cs:1.25,279.5)
--(axis cs:1.25,426)
--(axis cs:0.75,426)
--(axis cs:0.75,279.5)
--cycle;
\addplot [semithick, black]
table {%
1 279.5
1 203
};
\addplot [semithick, black]
table {%
1 426
1 458
};
\addplot [black]
table {%
0.875 203
1.125 203
};
\addplot [black]
table {%
0.875 458
1.125 458
};
\addplot [semithick, black]
table {%
-0.25 283
0.25 283
};
\addplot [semithick, black]
table {%
0.75 321
1.25 321
};
\addplot [draw=white, fill=grey127, mark=*, only marks, opacity=0.7]
table{%
x  y
-0.0400714931851179 212
-0.0471077322208402 212
-0.00348859589556723 151
-0.00535089710335726 256
0.0188237301177679 241
-0.0528967007198037 170
0.0342792737565218 418
0.0227967510587223 448
0.021889248835996 457
0.0424060017506745 157
0.0226896689679356 165
0.0190811233108301 145
0.0842751337063159 145
0.00328385078573139 145
-0.015058423667463 145
-0.00225422671150385 400
-0.0151309330843346 283
0.0580573976352849 294
-0.007403861239717 253
-0.00746582744592909 257
-0.0222577633297763 211
-0.0945623517165704 327
-0.000459986797348707 385
0.0260911422409645 447
-0.054421902227173 372
0.0209726357676193 409
0.0280668742631608 384
-0.015211997737578 342
0.0977132767945952 395
-0.012148787362295 230
-0.018010351217818 278
0.00865172163974299 273
0.00561699758303698 246
-0.0165485111999984 460
-0.0100909696563266 430
-0.0122865212285328 441
-0.00598001510483728 291
0.0712729100178481 352
-0.001671465968594 484
};
\addplot [draw=white, fill=grey127, mark=*, only marks, opacity=0.7]
table{%
x  y
1.0441367553066 306
1.0027332433394 267
0.95806292071245 298
0.950327774587431 245
0.976652722074529 285
1.01329328712134 285
1.06579537883704 267
1.01558799679811 213
1.00554778845784 203
0.981861072208001 268
1.03799438299505 280
1.00887494972378 321
1.06565853282715 300
1.02432677880316 316
0.986987431934729 337
1.05404842765952 228
0.923907194855337 296
1.00122851638026 279
1.01072624258051 213
1.02014635388555 295
1.03169376989667 331
0.943346312961445 453
0.87918469572047 453
0.948499504536591 453
1.02738130216741 426
1.02066958997992 426
1.05808479915307 421
1.01797718789997 426
0.960991304116238 443
1.00825805416717 458
1.04721016525747 247
0.998592361718987 355
1.03265007319596 445
1.04729862844036 433
0.999219551792941 384
0.952445320354032 404
0.967587585006039 403
0.96264876180953 457
0.934955276115197 457
};

% 调整统计信息的位置和样式
\draw (axis cs:0.15,490) node[
  scale=0.75,
  fill=none,
  draw=none,
  inner sep=1pt,
  anchor=north west,
  text=black,
  align=left
]{\bfseries $\mu = 300.3$\\
$\sigma = 108.8$};

\draw (axis cs:1.07,495) node[
  scale=0.75,
  fill=none,
  draw=none,
  inner sep=1.5pt,
  anchor=north west,
  text=black,
  align=left
]{\bfseries $\mu = 343.0$\\
$\sigma = 84.1$};

\end{axis}
\end{tikzpicture}

==> tex_fig/total_volume_comparison_10r.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{221,132,82}
\definecolor{darkslategrey38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{85,168,104}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{76,114,176}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204,
  font=\footnotesize
},
width=1.\textwidth,    % 设置宽度
    height=0.6\textwidth,  % 16:9比例
    axis line style={black},
    legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgrey204},
    tick align=outside,     % 刻度线向外
    xtick={0,2,4,6,8,10},
    % xticklabels={Initial,Flourishing,Endgame},
     xlabel=Round,
    xlabel style={font=\footnotesize},
    xticklabel style={font=\footnotesize},
    y grid style={lightgrey204},
    ylabel=Exchange Value,
   ylabel style={font=\footnotesize,
            inner sep=0pt,    % 减少标签和轴的距离
            yshift=-12pt       % 微调标签位置
        },
    ymajorgrids,
    ytick={0,5,10,15,20},
    yticklabel style={font=\footnotesize},
    ymin=0, ymax=20,
    xtick style={color=darkslategrey38},
    ytick style={color=darkslategrey38},
    enlarge x limits=0.1,
    enlarge y limits=0.1,
    grid=major,
    grid style={lightgrey204},
    tick style={color=darkslategrey38},
    axis lines=box,        % 保持完整边框
    x axis line style={black},
    y axis line style={black},
    % 控制刻度线的显示
    tick pos=left,         % y轴刻度线只在左侧显示
    xtick pos=bottom,      % x轴刻度线只在底部显示
    clip=false              % 裁剪超出的内容
]
\addplot [thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 6
2 3
3 5
4 6
5 7
6 9
7 13
8 13
9 11
10 2
};
\addlegendentry{Agent A}
\addplot [thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 3
2 2
3 4
4 6
5 7
6 8
7 11
8 15
9 15
10 0
};
\addlegendentry{Agent B}
\addplot [thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 2
2 1
3 4
4 4
5 4
6 5
7 8
8 11
9 18
10 0
};
\addlegendentry{Agent C}

\draw [decorate, decoration={brace, amplitude=5pt},yshift=8pt] (axis cs:0,20) -- (axis cs:2,20) node [black,midway,yshift=10pt, font=\tiny] {\footnotesize Initial};
\draw [decorate, decoration={brace, amplitude=5pt},yshift=8pt] (axis cs:2,20) -- (axis cs:8,20) node [black,midway,yshift=10pt, font=\tiny,xshift=-1pt] {\footnotesize Thriving};
\draw [decorate, decoration={brace, amplitude=5pt},yshift=8pt] (axis cs:8,20) -- (axis cs:10,20) node [black,midway,yshift=10pt, font=\tiny,xshift=2pt] {\footnotesize Endgame};

\end{axis}

\end{tikzpicture}


==> tex_fig/total_volume_comparison_20r.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{221,132,82}
\definecolor{forestgreen4416044}{RGB}{85,168,104}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{76,114,176}
\begin{axis}[
scale=1,           
width=1\textwidth,  % 减半宽度
height=0.6\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204,
  font=\small
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
tick label style={font=\small},
xmajorgrids,
xmin=10, xmax=20,    % 保持原始坐标范围
xtick style={color=black},
y grid style={darkgrey176},
xlabel=Round,
xlabel style={font=\footnotesize},
ylabel={Exchange Value},
ylabel style={
    inner sep=0pt,    
    yshift=-8pt,
    font=\small
},
ymajorgrids,
ymin=-2.1, ymax=44.1,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
10 2
11 2
12 3
13 8
14 10
15 14
16 26
17 20
18 30
19 39
20 25
};
\addlegendentry{Agent A}
\addplot [thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
10 0
11 2
12 3
13 42
14 7
15 7
16 15
17 42
18 30
19 35
20 0
};
\addlegendentry{Agent B}
\addplot [thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
10 0
11 16
12 22
13 21
14 6
15 6
16 7
17 18
18 20
19 16
20 23
};
\addlegendentry{Agent C}
\end{axis}
\end{tikzpicture}

==> tex_fig/value_trend_10r.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategrey38}{RGB}{38,38,38}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
% axis line style={lightgrey204},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgrey204
% },
% tick align=outside,
% title={Resource Value Trend},
% x grid style={lightgrey204},
% xmajorgrids,
% xmajorticks=false,
% xmin=-0.5, xmax=10.5,
% xtick style={color=darkslategrey38},
% y grid style={lightgrey204},
% ylabel=\textcolor{darkslategrey38}{Total Value},
% ymajorgrids,
% ymajorticks=false,
% ymin=26.8, ymax=427.2,
% ytick style={color=darkslategrey38}
% ]
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204,
  font=\footnotesize
},
width=1.08\textwidth,    % 设置宽度
    height=0.8\textwidth,  % 16:9比例
    axis line style={black},
    legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgrey204},
    tick align=outside,     % 刻度线向外
    xtick={0,2,4,6,8,10},
    % xticklabels={Initial,Flourishing,Endgame},
    xticklabel style={font=\footnotesize},
    y grid style={lightgrey204},
    ylabel=Total Value,
   ylabel style={font=\footnotesize,
            inner sep=0pt,    % 减少标签和轴的距离
            yshift=-8pt       % 微调标签位置
        },
    ymajorgrids,
    ytick={0,100,200,300,400},
    yticklabel style={font=\footnotesize},
    ymin=0, ymax=400,
    xtick style={color=darkslategrey38},
    ytick style={color=darkslategrey38},
    enlarge x limits=0.1,
    enlarge y limits=0.1,
    grid=major,
    grid style={lightgrey204},
    tick style={color=darkslategrey38},
    axis lines=box,        % 保持完整边框
    x axis line style={black},
    y axis line style={black},
    % 控制刻度线的显示
    tick pos=left,         % y轴刻度线只在左侧显示
    xtick pos=bottom,      % x轴刻度线只在底部显示
    clip=true              % 裁剪超出的内容
]

\addplot [thick, steelblue76114176, mark=*, mark size=1.5, mark options={solid}]
table {%
0 45
1 65
2 88
3 114
4 142
5 172
6 208
7 256
8 320
9 359
10 372
};
% \addlegendentry{Alice}
\addplot [thick, peru22113282, mark=*, mark size=1.5, mark options={solid}]
table {%
0 45
1 71
2 90
3 120
4 151
5 184
6 219
7 262
8 306
9 394
10 409
};
% \addlegendentry{Bob}
\addplot [thick, mediumseagreen85168104, mark=*, mark size=1.5, mark options={solid}]
table {%
0 45
1 72
2 89
3 116
4 148
5 180
6 214
7 256
8 305
9 359
10 384
};
% \addlegendentry{Carol}
\end{axis}

\end{tikzpicture}

